Unique Compact Representation of Magnetic Fields using Truncated Solid Harmonic Expansions

Precise knowledge of magnetic fields is crucial in many medical imaging applications like magnetic resonance imaging or magnetic particle imaging (MPI) as they are the foundation of these imaging systems. For the investigation of the influence of field imperfections on imaging, a compact and unique representation of the magnetic fields using real solid spherical harmonics, which can be obtained by measuring a few points of the magnetic field only, is of great assistance. In this manuscript, we review real solid harmonic expansions as a general solution of Laplace's equation including an efficient calculation of their coefficients using spherical t-designs. We also provide a method to shift the reference point of an expansion by calculating the coefficients of the shifted expansion from the initial ones. These methods are used to obtain the magnetic fields of an MPI system. Here, the field-free-point of the spatial encoding field serves as unique expansion point. Lastly, we quantify the severity of the distortions of the static and dynamic fields in MPI by analyzing the expansion coefficients.

==> tikz/Coeffs/Coeffs_IdealField.tex <==
\pgfplotstableread[col sep=comma,]{tikz/Coeffs/data/Coeffs_IdealSF.csv}\datatable
\pgfplotstableread[col sep=semicolon,]{tikz/Coeffs/data/Labels_xticks.csv}\labelstable

\begin{tikzpicture}

\pgfplotsset{set layers=standard,
    footnotesize,
    width=8cm,
    height=5cm,
    grid=major,
    major grid style={white},
    %% labels %%
    change y base = true,
    xlabel={$[l,m]$},
    ylabel={coefficients},
    compat=1.3,
    xlabel shift={2pt},
    ylabel shift={-8pt},
    label style={font=\small},
    %% ticks %%
    tick label style={/pgf/number format/fixed,}, % einzelne konkrete ticks label
    tick style={major grid style={thin,dotted,gray}},
    tick align=outside,
    tickpos=left,
    xticklabels from table = {\labelstable}{lm},
    % label as interval for 3 bars each
            xtick={0.5,1.5,...,16.5},
            x tick label as interval,
            enlarge x limits=0.1,
    extra y ticks={0.0},
    extra x tick labels={},
    extra y tick labels={},
    extra x tick style={major grid style={thin,gray}},
    extra y tick style={major grid style={solid,black,on layer=axis foreground}},
    %% legend %%
    legend style = {anchor=north east, at={(0.98,0.97)}},
    legend columns=1,
    select coords between index={0}{8}
    }

%% Ideal selection field
\begin{axis}
    [name = SF, xshift=-4.3cm,
    title = selection field,
    y unit = Tm^{-\mathnormal{l}}, % mathnormal for italic l
    % bar plot
    ybar=1pt,
    bar width=4.5pt]
    
    \addplot[fill = ibidark,draw=none] table [x = num, y = x] {\datatable}; % x
    \addlegendentry{x}
    \addplot[fill=ukesec4,draw=none] table [x = num, y = y] {\datatable}; % y
    \addlegendentry{y}
    \addplot[fill=ukesec1,draw=none] table [x = num, y = z] {\datatable}; % z
    \addlegendentry{z}
\end{axis}

%% Ideal focus field
\pgfplotstableread[col sep=comma,]{tikz/Coeffs/data/Coeffs_IdealFF.csv}\datatable
\begin{axis}
    [name = DF, xshift = 4.3cm,
    title = focus field,
    y unit = Tm^{-\mathnormal{l}},
    y SI prefix = milli,
    % bar plot
    ybar=1pt,
    bar width=4.5pt]
    
    \addplot[fill = ibidark,draw=none] table [x = num, y = x] {\datatable}; % x
    \addlegendentry{x}
    \addplot[fill=ukesec4,draw=none] table [x = num, y = y] {\datatable}; % y
    \addlegendentry{y}
    \addplot[fill=ukesec1,draw=none] table [x = num, y = z] {\datatable}; % z
    \addlegendentry{z}
\end{axis}
\end{tikzpicture}

==> tikz/CoordinateSystems.tex <==
\tdplotsetmaincoords{60}{110}

%define polar coordinates for some vector
\pgfmathsetmacro{\rvec}{1.4}
\pgfmathsetmacro{\thetavec}{90}
\pgfmathsetmacro{\phivec}{35}

%start tikz picture, and use the tdplot_main_coords style to implement the display 
%coordinate transformation provided by 3dplot
\begin{tikzpicture}[scale=3,tdplot_main_coords]

%set up some coordinates 
%-----------------------
\coordinate (O) at (0,0,0);

\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
\tdplotsetcoord{Q}{\rvec-0.2}{\thetavec}{\phivec+135}


%draw figure contents
%--------------------
% measurement ball
\tdplotsetrotatedcoordsorigin{(O)}
\tdplotsetrotatedcoords{20}{80}{0}
\draw [ball color=white,very thin,tdplot_rotated_coords,opacity=0.3] (0,0,0) circle (1.35); % ball
\draw [dashed,gray] (0,0,0) circle (1.35); % equator
\draw[thick,<->,color=gray,densely dotted] (O) -- (0,-1.35,0) node[midway,above] {$R$}; % radius
\node[gray] at (0,-0.6,1.45) {$\textcolor{black}{\ball_R(\brho)\,\widehat{=}\, } \textcolor{black!60}{\ball_R(-\bm v)}$}; % label

%draw the main coordinate system axes
\draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
\draw[thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};

\node[above right = 0.08cm] {$\brho$};

%draw a vector from origin to point (P) 
\draw[-stealth,color=ibidark,thick] (O) -- (P) node[midway, below left=-0.01cm]{$\bm v$};


%set the rotated coordinate definition within display using a translation
%coordinate and Euler angles in the "z(\alpha)y(\beta)z(\gamma)" euler rotation convention
%syntax: \tdplotsetrotatedcoords{\alpha}{\beta}{\gamma}
\tdplotsetrotatedcoords{0}{0}{0}

%%%%% P %%%%%%
%translate the rotated coordinate system
%syntax: \tdplotsetrotatedcoordsorigin{point}
\tdplotsetrotatedcoordsorigin{(P)}

%use the tdplot_rotated_coords style to work in the rotated, translated coordinate frame
\draw[thick,tdplot_rotated_coords,->,color=black!60] (0,0,0) -- (.5,0,0) node[anchor=north west]{$x$};
\draw[thick,tdplot_rotated_coords,->,color=black!60] (0,0,0) -- (0,.5,0) node[anchor=west]{$y$};
\draw[thick,tdplot_rotated_coords,->,color=black!60] (0,0,0) -- (0,0,.5) node[anchor=south]{$z$};

\node[below = 0.06cm, xshift=0.06cm, color=black!60] at (P) {$\bm q$};

\end{tikzpicture}

==> tikz/shiftGaussmeter.tex <==
\begin{tikzpicture}[scale=0.42]

\fill[color=gray!42] (-2.5,-2.5) rectangle (2.5,2.5);
\draw (0,0)circle(8);
\fill (0,0)circle(4pt) node[left] {$\brho$};
\node at (-6.5,-6.5) {$\mathcal{B}_R(\brho)$};

% x
\draw[line width = 1.5pt] (2,-0.5) -- (2,0.5);
\fill (2,0)circle(4pt) node[left] {$\brho_x$};
\draw[dotted] (2,0)circle(8);
\node at (11,-3.5) {$\mathcal{B}_R(\brho_x)$};
% y
\draw[line width = 1.5pt] (-0.5,2) -- (0.5,2); 
\fill (0,2)circle(4pt) node[below] {$\brho_y$};
\draw[dashed] (0,2)circle(8);
\node at (-7.5,7.5) {$\mathcal{B}_R(\brho_y)$};

% Punkte
\fill (5.657,5.657)circle(4pt) node[below left] {$R\bm a_l+\brho$};
\fill (7.657,5.657)circle(4pt) node[right] {$R\bm a_l+\brho_x$};
\fill (5.657,7.657)circle(4pt) node[right] {$R\bm a_l+\brho_y$};

% Koordinatensystem (Feld):
\begin{scope}[xshift=13cm,yshift=10cm]
    \draw[->] (0,0) -- (0,-1.5) node[below] {$B_y$};
    \draw[->] (0,0) -- (-1.5,0) node[left] {$B_x$};
    \node[right,anchor=north west, inner sep=0pt] at (0.5,0) {field};
\end{scope}

% Koordinatensystem (Ort):
\begin{scope}[xshift=13cm,yshift=-8cm]
    \draw[->] (0,0) -- (0,1.5) node[above] {$z$};
    \draw[->] (0,0) -- (-1.5,0) node[left] {$y$};
    \node[right,anchor=south west, inner sep=0pt] at (0.5,0) {location};
\end{scope}

% Masse
\draw[|-|] (0,-2.8) --node[below] {\small \SI{2.08}{\mm}} (2,-2.8);
\draw[|-|] (-2.8,0) --node[left] {\small \SI{2.08}{\mm}} (-2.8,2);

\end{tikzpicture}
